Quantum resources constrain function approximation

Universal function approximation is central to machine learning. Quantum learning models are universal as well, but this does not specify the resources needed to approximate a given function. We study how coherence, imaginarity, entanglement and magic constrain function approximation for a fixed encoding and readout, using the cumulative resource power of the trainable gates. In a one-qubit model with phase encoding, coherence bounds the oscillation of the model function, while imaginarity bounds its odd part. In a two-qubit model, entanglement bounds the distance from product functions. These bounds hold at any encoding depth. For magic, the phase encoding itself supplies non-Clifford operations. On domains bounded away from zero, Clifford trainable gates suffice for uniform approximation. Replacing unrestricted trainable gates by Clifford gates increases the encoding depth at most polynomially in the original depth, the inverse error and the inverse distance of the domain from zero. Magic in the trainable gates can nevertheless improve accuracy at fixed depth. These results show how the resources of a quantum model must match the structure of the target function.

==> reuploading.tex <==
\begin{tikzpicture}[
  line width=0.5pt,
  control/.style={draw=figblue, fill=figbluelight, rounded corners=2pt,
                  minimum width=11mm, minimum height=8mm, inner sep=2pt},
  encoder/.style={draw=figmuted, fill=figshade!45,
                  minimum width=13mm, minimum height=8mm, inner sep=2pt},
  meter/.style={draw=figmuted, fill=white,
                minimum width=11mm, minimum height=8mm, inner sep=0pt}
]
  \definecolor{figblue}{HTML}{2A78D6}
  \definecolor{figbluelight}{HTML}{CDE2FB}
  \definecolor{figmuted}{HTML}{6F6E69}
  \definecolor{figshade}{HTML}{D9D9D4}

  \draw (0.6,0) -- (14.4,0);

  \node[left] at (0.6,0) {$\rho_r$};

  \node[control] at (1.6,0)  {$V_0$};
  \node[encoder] at (3.4,0)  {$E(x)$};
  \node[control] at (5.2,0)  {$V_1$};
  \node[encoder] at (7.0,0)  {$E(x)$};
  \node[fill=white, inner sep=4pt] at (8.8,0) {$\cdots$};
  \node[encoder] at (10.6,0) {$E(x)$};
  \node[control] at (12.4,0) {$V_L$};

  \node[meter] (m) at (14.4,0) {};
  \draw ([xshift=1.8mm,yshift=1.9mm]m.south west) arc[start angle=180, end angle=0, radius=3.7mm];
  \draw[->] ([yshift=1.9mm]m.south) -- ++(2.6mm,4.4mm);
  \node[right] at (m.east) {$Z$};
\end{tikzpicture}

